Spiral of Silence: How Neutral Moderation Polarizes Content Creation

This paper investigates how content moderation affects content creation in an ideologically diverse online environments. We develop a model in which users act as both creators and consumers, differing in their ideological affiliation and propensity to produce toxic content. Affective polarization, i.e., users' aversion to ideologically opposed content, interacts with moderation in unintended ways. We show that even ideologically neutral moderation that targets only toxicity can suppress non-toxic content creation, particularly from ideological minorities. Our analysis reveals a content-level externality: when toxic content is removed, non-toxic posts gain exposure. While creators from the ideological majority group sometimes benefit from this exposure, they do not internalize the negative spillovers, i.e., increased out-group animosity toward minority creators. This can discourage minority creation and polarize the content supply, ultimately leaving minority users in a more ideologically imbalanced environment: a mechanism reminiscent of the "spiral of silence." Thus, our model offers an alternative perspective to a common debate: what appears as bias in moderation needs not reflect bias in rules, but can instead emerge endogenously as self-censorship in equilibrium. We also extend the model to explore how content personalization interacts with moderation policies.

==> figure/pc0_delta_neutral_large.tex <==
\begin{subfigure}[t]{0.3\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[
     % width=\linewidth, height=\linewidth, 
     % scale only axis,
     %  % Axis labels
%      ylabel={Affective Polarization ($\alpha$)},
      xlabel={Ideological Imbalance ($\delta$)},
      % Ranges
      ymin=0, ymax=1,
      xmin=0, xmax=0.5,
       xtick={0, 0.5, 1},       % only show –1 and 0 on the x-axis
  ytick={1}, 
      % Appearance
      axis lines=box,
       unbounded coords=jump,
      % grid=major,
      % grid style={dashed, gray!50},
    ]
      % Layer 1: Universal Suppression (entire background in red!10)
      \addplot[gray!30, fill=gray!30, draw=none]
        coordinates {(0,0) (0.5,0) (0.5,1) (0,1)} \closedcycle;

      % Layer 2: Polarized Expression (between the two curves)
 %     \addplot[gray!50, fill=gray!50, draw=none, domain=0.001:0.5, samples=200]
   %     {1/(4*x))} \closedcycle;

      % % Layer 3: Universal Empowerment (below the lower curve)
      % \addplot[gray!30, fill=gray!30, draw=none, domain=0.0001:05, samples=200]
      %   {1/(2*(4*x))} \closedcycle;

      % Region labels
 
  % --- Add Region Labels ---
  % We place text nodes at representative points within each region.
  \node at (axis cs:0.245, 0.49) [
    font=\scriptsize , 
    color=black, 
    text width=3.3cm, 
    align=center
  ] {Universal Empowerment};
  
  % \node at (axis cs:0.42, 0.79) [
  %   font=\scriptsize , 
  %   color=black, 
  %   text width=2.2cm, 
  %   align=center
  % ] {Polarized Expression};
  
  % \node at (axis cs:0.1, 0.83) [
  %   font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  %   text width=2.2cm, 
  %   align=center
  % ] {Universal Suppression};

  %  \node at (axis cs:0.1, 0.63) [
  %    font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  % %   text width=2.2cm, 
  % %   align=center
  %  ] {$\bar{\alpha}$};
  %     \node at (axis cs:0.3, 0.32) [
  %    font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  % %   text width=2.2cm, 
  % %   align=center
  %  ] {$\underline{\alpha}$};
\end{axis}
  \end{tikzpicture}
  \caption{ $\lambda_N=
  0.9$}
  \label{fig:pc0_delta_neutral}
\end{subfigure}


==> figure/pc0_delta_neutral_medium.tex <==
\begin{subfigure}[t]{0.3\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[
     % width=\linewidth, height=\linewidth, 
     % scale only axis,
      % Axis labels
%      ylabel={Affective Polarization ($\alpha$)},
      xlabel={Ideological Imbalance ($\delta$)},
      % Ranges
      ymin=0, ymax=1,
      xmin=0, xmax=0.5,
       xtick={0, 0.5, 1},       % only show –1 and 0 on the x-axis
  ytick={ 1}, 
      % Appearance
      axis lines=box,
       unbounded coords=jump,
      % grid=major,
      % grid style={dashed, gray!50},
    ]
      % Layer 1: Universal Suppression (entire background in red!10)
      \addplot[gray!50, fill=gray!50, draw=none]
        coordinates {(0,0) (0.5,0) (0.5,1) (0,1)} \closedcycle;

      % Layer 2: Polarized Expression (between the two curves)
      \addplot[gray!30, fill=gray!30, draw=none, domain=0.001:0.497, samples=200]
        {1/(1+2*x))} \closedcycle;

      % % Layer 3: Universal Empowerment (below the lower curve)
      % \addplot[gray!30, fill=gray!30, draw=none, domain=0.0001:05, samples=200]
      %   {1/(2*(4*x))} \closedcycle;
% Upper boundary: \overline{\alpha} (gray dashed)
\addplot[gray, thick, domain=0.0001:0.497, samples=200]
  {1/(1 +2*x)};
      % Region labels

      % Region labels
 
  % --- Add Region Labels ---
  % We place text nodes at representative points within each region.
  \node at (axis cs:0.25, 0.4) [
    font=\scriptsize , 
    color=black, 
    text width=3.3cm, 
    align=center
  ] {Universal Empowerment};
  
  \node at (axis cs:0.32, 0.79) [
    font=\scriptsize , 
    color=black, 
    text width=2.2cm, 
    align=center
  ] {Polarized Creation};
  
  % \node at (axis cs:0.1, 0.83) [
  %   font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  %   text width=2.2cm, 
  %   align=center
  % ] {Universal Suppression};

  %  \node at (axis cs:0.1, 0.63) [
  %    font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  % %   text width=2.2cm, 
  % %   align=center
  %  ] {$\bar{\alpha}$};
  %     \node at (axis cs:0.3, 0.32) [
  %    font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  % %   text width=2.2cm, 
  % %   align=center
  %  ] {$\underline{\alpha}$};
\end{axis}
  \end{tikzpicture}
  \caption{ $\lambda_N=0.5$}
  \label{fig:pc0_delta_neutral}
\end{subfigure}


==> figure/pc0_delta_neutral_small.tex <==
\begin{subfigure}[t]{0.3\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[
     % width=\linewidth,
     %    height=\linewidth,
     %    scale only axis,
      % Axis labels
      ylabel={Affective Polarization ($\alpha$)},
      xlabel={Ideological Imbalance ($\delta$)},
      % Ranges
      ymin=0, ymax=1,
      xmin=0, xmax=0.5,
       xtick={0, 0.5, 1},       % only show –1 and 0 on the x-axis
  ytick={0.5, 1}, 
      % Appearance
      axis lines=box,
       unbounded coords=jump,
      % grid=major,
      % grid style={dashed, gray!50},
    ]
      % Layer 1: Universal Suppression (entire background in red!10)
      \addplot[gray!10, fill=gray!10, draw=none]
        coordinates {(0,0) (0.5,0) (0.5,1) (0,1)} \closedcycle;

      % Layer 2: Polarized Expression (between the two curves)
      \addplot[gray!50, fill=gray!50, draw=none, domain=0.0001:0.497, samples=200]
        {5/(9*(1-2*x))} \closedcycle;

      % Layer 3: Universal Empowerment (below the lower curve)
      \addplot[gray!30, fill=gray!30, draw=none, domain=0.0001:0.497, samples=200]
        {5/(9*(1+2*x))} \closedcycle;

% Upper boundary: \overline{\alpha} (gray dashed)
\addplot[gray, dashed, thick, domain=0.0001:0.497, samples=200]
  {5/(9*(1 - 2*x))};

% Lower boundary: \underline{\alpha} (gray solid)
\addplot[gray, thick, domain=0.0001:0.497, samples=200]
  {5/(9*(1 + 2*x))};
      % Region labels


      % Region labels
 
  % --- Add Region Labels ---
  % We place text nodes at representative points within each region.
  \node at (axis cs:0.24, 0.2) [
    font=\scriptsize , 
    color=black, 
    text width=3.3cm, 
    align=center
  ] {Universal Empowerment};
  
  \node at (axis cs:0.3, 0.65) [
    font=\scriptsize , 
    color=black, 
    text width=2.2cm, 
    align=center
  ] {Polarized Creation};
  
  \node at (axis cs:0.08, 0.85) [
    font=\scriptsize, 
    color=black, % Black text for better readability on yellow
    text width=2.2cm, 
    align=center
  ] {Universal Suppression};

  %  \node at (axis cs:0.1, 0.63) [
  %    font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  % %   text width=2.2cm, 
  % %   align=center
  %  ] {$\bar{\alpha}$};
  %     \node at (axis cs:0.3, 0.32) [
  %    font=\scriptsize, 
  %   color=black, % Black text for better readability on yellow
  % %   text width=2.2cm, 
  % %   align=center
  %  ] {$\underline{\alpha}$};
\end{axis}
  \end{tikzpicture}
  \caption{ $\lambda_N=0.1$}
  \label{fig:pc0_delta_neutral_small}
\end{subfigure}

